Election campaigning on social media: Politicians, audiences and the mediation of political communication on Facebook and Twitter

Although considerable research has concentrated on online campaigning, it is still unclear how politicians use different social media platforms in political communication. Focusing on the German federal election campaign 2013, this article investigates whether election candidates address the topics most important to the mass audience and to which extent their communication is shaped by the characteristics of Facebook and Twitter. Based on open-ended responses from a representative survey conducted during the election campaign, we train a human-interpretable Bayesian language model to identify political topics. Applying the model to social media messages of candidates and their direct audiences, we find that both prioritize different topics than the mass audience. The analysis also shows that politicians use Facebook and Twitter for different purposes. We relate the various findings to the mediation of political communication on social media induced by the particular characteristics of audiences and sociotechnical environments.

==> plate.tex <==
\resizebox{12cm}{!}{
\begin{tikzpicture}

  % Define nodes
  
  
  \node[latent]			                                (theta) {$\boldsymbol{\theta}$};
  \node[const, left=of theta]	                        (alpha) {$\alpha$};
  
  
  \node[latent, below=of theta, yshift=+0.5cm]	        (z2) {$z^\mathcal{M}_{d}$};
  \node[obs, below=of z2]			                    (w2) {$\mathbf{w}^\mathcal{M}_{d}$};
  
  \node[obs,  right=of w2, xshift=-6.0cm]			    (w1) {$\mathbf{w}^\mathcal{G}_{d}$};
  \node[obs, above=of w1]		                        (z) {$z^\mathcal{G}_{d}$};


   \node[latent, left=of w2, xshift=-0.30cm]		    (phi) {$\boldsymbol{\phi}_k$};
   \node[const, above=of phi, yshift=-0.25cm]			(beta) {$\beta$};
   
  \coordinate[below=0.15cm of phi,yshift=+.05cm] (hidden);

  % Connect the nodes
  \edge {z} {w1};
  \edge {z2} {w2};
  \edge {phi} {w1};
  \edge {phi} {w2};
  \edge {alpha} {theta}; 
  \edge {beta} {phi}; 
  \edge {theta} {z};
  \edge {theta} {z2};

  % Plates
  \plate {data1} {(w1)(z)} {$\forall\; d \in [1,D^\mathcal{G}]$} ;
  \plate {data2} {(w2)(z2)} {$\forall\; d \in [1,D^\mathcal{M}]$} ;
  \plate {topics} {(phi)(hidden)} {$\forall\; k \in [1,\infty[$} ;

  \node[text width=2cm, below=of phi, xshift=-.4cm, align=center] 
    {topic-word distributions};
        
  \node[text width=3cm, right=of w2, xshift=-.65cm, align=left] 
    {words in social\\ media messages};
    
  \node[text width=3cm, right=of z2, xshift=-.6cm, align=left] 
    {unknown\\ topic assignment};
    
  \node[text width=3cm, right=of theta, xshift=-.6cm, align=left] 
    {global topic\\ popularity};
    
    
  \node[text width=3cm, left=of z, xshift=0.3cm, align=left] 
    {observed\\ topic assignment};
    
  \node[text width=2.5cm, left=of w1, xshift=-0.2cm, align=left] 
    {words in GLES responses};

\end{tikzpicture}
}
